Novel families of ${\rm SU}(N)$ AKLT states with arbitrary self-conjugate edge states

Using the Matrix Product State framework, we generalize the Affleck-Kennedy-Lieb-Tasaki (AKLT) construction to one-dimensional spin liquids with global color ${\rm SU}(N)$ symmetry, finite correlation lengths, and edge states that can belong to any self-conjugate irreducible representation (irrep) of ${\rm SU}(N)$. In particular, ${\rm SU}(2)$ spin-$1$ AKLT states with edge states of arbitrary spin $s=1/2,1,3/2,\cdots$ are constructed, and a general formula for their correlation length is given. Furthermore, we show how to construct local parent Hamiltonians for which these AKLT states are unique ground states. This enables us to study the stability of the edge states by interpolating between exact AKLT Hamiltonians. As an example, in the case of spin-$1$ physical degrees of freedom, it is shown that a quantum phase transition of central charge $c = 1$ separates the Symmetry Protected Topological (SPT) phase with spin-$1/2$ edge states from a topologically trivial phase with spin-$1$ edge states. We also address some specificities of the generalization to ${\rm SU}(N)$ with $N>2$, in particular regarding the construction of parent Hamiltonians. For the AKLT state of the ${\rm SU}(3)$ model with the $3$-box symmetric representation, we prove that the edge states are in the $8$-dimensional adjoint irrep, and for the ${\rm SU}(3)$ model with adjoint irrep at each site, we are able to construct two different reflection-symmetric AKLT Hamiltonians, each with a unique ground state which is either even or odd under reflection symmetry and with edge states in the adjoint irrep. Finally, examples of two-column and adjoint physical irreps for ${\rm SU}(N)$ with $N$ even and with edge states living in the antisymmetric irrep with $N/2$ boxes are given, with a conjecture about the general formula for their correlation lengths.

==> fig_CGC.tex <==

\begin{center}
\begin{tikzpicture}
\draw (-2.4,1.5) node[]{(b)};
\draw[white] (3.5,1.5) node[]{(b)};
\draw[white] (3.5,-0.5) node[]{(b)};
\draw[fill] (0.866,0.5) -- (0.0,0.0) -- (0.0,1.0) -- (0.866,0.5);
%----
\draw (-0.4,0.2) -- (0.0,0.2);
\draw (-0.4,0.8) -- (0.0,0.8);
\draw (0.866,0.5) -- (1.266,0.5);
%----
\draw (-0.4,0.1) node[left]{$(\vir_1, \mathfrak{f}_a)$};
\draw (-0.4,0.9) node[left]{$(\vir_2, \mathfrak{g}_b)$};
\draw (1.266,0.5) node[right]{$(\phys, \mathfrak{h}_{\sigma})$};
\end{tikzpicture}
\end{center}

==> fig_aklt_ortho.tex <==

\begin{center}
\begin{tikzpicture}
\draw (-1.4,1.1) node[]{(d)};
\draw[white] (4.6,1.1) node[]{(d)};
\draw[white] (4.6,-1.3) node[]{(d)};
%--------------
\draw (-0.2,0.0) -- (1.8,0.0);
\draw[style={decorate, decoration=snake}] (0.0,0.0) -- (0.0,0.6);
\draw[fill] (0.4,0.0) circle(0.6mm);
\draw[style={decorate, decoration=snake}] (0.8,0.0) -- (0.8,0.6);
\draw[fill] (1.2,0.0) circle(0.6mm);
\draw[style={decorate, decoration=snake}] (1.6,0.0) -- (1.6,0.6);
%--------
\draw (-0.2,0.0) to [out=180,in=-180] (-0.2,-0.3);
\draw (1.8,0.0) to [out=0,in=0] (1.8,-0.3);
%--------
\draw (-0.2,-0.3) -- (0.6,-0.3);
\draw (1.8,-0.3) -- (1.0,-0.3);
%--------
\draw (0.6,-0.3) to [out=0,in=90] (0.7,-0.5);
\draw (1.0,-0.3) to [out=180,in=90] (0.9,-0.5);
%--------
\draw[fill] (0.8,-0.8) -- (0.62,-0.5) -- (0.98,-0.5) -- (0.8,-0.8);
%--------
\draw[line width=1pt] (0.8,-0.7) -- (0.8,-1.0);
\end{tikzpicture}
\end{center}

==> fig_aklt_state.tex <==

\begin{center}
\begin{tikzpicture}
\draw (-3.4,0.6) node[]{(a)};
\draw[white] (10.0,0.6) node[]{(a)};
%-----------
\draw (0,0) ellipse(6mm and 3mm);
\draw (0.0,0.5) node[]{$\phys$};
\draw[fill] (-0.24,0.0) circle(1.2mm);
\draw[fill] (0.24,0.0) circle(1.2mm);
%-----
\draw[line width=1pt] (0.24,0.0) -- (1.76,0.0);
%-----
\draw (2.0,0.0) ellipse(6mm and 3mm);
\draw (2.0,0.5) node[]{$\phys$};
\draw[fill] (1.76,0.0) circle(1.2mm);
\draw[fill] (2.24,0.0) circle(1.2mm);
%-----
\draw[line width=1pt] (2.24,0.0) -- (3.76,0.0);
%-----
\draw (4.0,0.0) ellipse(6mm and 3mm);
\draw (4.0,0.5) node[]{$\phys$};
\draw[fill] (3.76,0.0) circle(1.2mm);
\draw[fill] (4.24,0.0) circle(1.2mm);
%-----
\draw[line width=1.4pt] (4.24,0.0) -- (5.76,0.0);
%-----
\draw (6.0,0.0) ellipse(6mm and 3mm);
\draw (6.0,0.5) node[]{$\phys$};
\draw[fill] (5.76,0.0) circle(1.2mm);
\draw[fill] (6.24,0.0) circle(1.2mm);
%------------
\draw[->] (-0.2,-0.8) to [out=170,in=-90] (-0.24,-0.15);
\draw[->] (0.2,-0.8) to [out=10,in=-90] (0.24,-0.15);
\draw (0.0,-0.8) node[]{$\vir$};
%------------
\draw[->] (1.8,-0.8) to [out=170,in=-90] (1.76,-0.15);
\draw[->] (2.2,-0.8) to [out=10,in=-90] (2.24,-0.15);
\draw (2.0,-0.8) node[]{$\vir$};
%------------
\draw[->] (3.8,-0.8) to [out=170,in=-90] (3.76,-0.15);
\draw[->] (4.2,-0.8) to [out=10,in=-90] (4.24,-0.15);
\draw (4.0,-0.8) node[]{$\vir$};
%------------
\draw[->] (5.8,-0.8) to [out=170,in=-90] (5.76,-0.15);
\draw[->] (6.2,-0.8) to [out=10,in=-90] (6.24,-0.15);
\draw (6.0,-0.8) node[]{$\vir$};
\end{tikzpicture}
\end{center}

==> fig_aklt_state_mps.tex <==

\begin{center}
\begin{tikzpicture}
\draw (-1.2,1.0) node[]{(c)};
\draw[white] (5.2,1.0) node[]{(c)};
\draw[white] (5.2,-1.0) node[]{(c)};
%-----------
%\draw (-0.5,0.0) -- (5.3,0.0);
%\draw (-0.5,0.0) to [out=180,in=-180] (-0.5,-0.5);
%\draw (-0.5,-0.5) -- (5.3,-0.5);
%\draw (5.3,0.0) to [out=0,in=0] (5.3,-0.5);
%-----------
\draw (-0.5,0.0) -- (4.7,0.0);
\draw (-0.5,0.0) to [out=180,in=-180] (-0.5,-0.5);
\draw (-0.5,-0.5) -- (4.7,-0.5);
\draw (4.7,0.0) to [out=0,in=0] (4.7,-0.5);
%-----------
\draw[style={decorate, decoration=snake}] (0.0,0.0) -- (0.0,0.8);
\draw[style={decorate, decoration=snake}] (1.4,0.0) -- (1.4,0.8);
\draw[style={decorate, decoration=snake}] (2.8,0.0) -- (2.8,0.8);
\draw[style={decorate, decoration=snake}] (4.2,0.0) -- (4.2,0.8);
%-----------
\draw[fill] (0.7,0.0) circle(1mm);
\draw[fill] (2.1,0.0) circle(1mm);
\draw[fill] (3.5,0.0) circle(1mm);
%\draw[fill] (4.9,0.0) circle(1mm);
\draw[fill] (2.1,-0.5) circle(1mm);
%-----------
\end{tikzpicture}
\end{center}

==> fig_allstates_cgc.tex <==

\begin{center}
\begin{tikzpicture}
\draw[fill] (0.5,-0.866) -- (0.0,0.0) -- (1.0,0.0) -- (0.5,-0.866);
\draw (0.2,0.0) -- (0.2,0.4);
\draw (0.8,0.0) -- (0.8,0.4);
\draw[line width=2pt] (0.5,-0.7) -- (0.5,-0.8);
%----------------
\draw[line width=2pt] (0.5,-0.8) to [out=-90,in=90] (0.8,-1.35);
%----------------
\draw (1.4,0.4) -- (1.4,-1.3);
\draw[fill] (1.1,-2.166) -- (0.6,-1.3) -- (1.6,-1.3) -- (1.1,-2.166);
%----------------
\draw[line width=2pt] (1.1,-2.1) -- (1.1,-2.3);
\draw[line width=2pt] (1.1,-2.3) to [out=-90,in=90] (1.2,-2.5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill] (1.675,0.0) circle(0.5pt);
\draw[fill] (1.95,0.0) circle(0.5pt);
\draw[fill] (2.225,0.0) circle(0.5pt);
%---------
\draw[fill] (1.325,-2.575) circle(0.5pt);
\draw[fill] (1.45,-2.65) circle(0.5pt);
\draw[fill] (1.575,-2.725) circle(0.5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (2.5,0.4) -- (2.5,-3.0);
%-----
\draw[fill] (2.2,-3.866) -- (2.7,-3.0) -- (1.7,-3.0) -- (2.2,-3.866);
%-----
\draw[line width=2pt] (1.9,-3.0) to [out=90,in=-90] (1.7,-2.8);
%-----
\draw[line width=2pt] (2.2,-3.8) -- (2.2,-4.1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (0.2,0.4) node[above]{\scalebox{0.5}{$(\phys, \sigma_1)$}};
\draw (0.8,0.4) node[above]{\scalebox{0.5}{$(\phys, \sigma_2)$}};
\draw (1.4,0.4) node[above]{\scalebox{0.5}{$(\phys, \sigma_3)$}};
\draw (2.5,0.4) node[above]{\scalebox{0.5}{$(\phys, \sigma_l)$}};
\draw (2.2,-4.1) node[below]{\scalebox{0.5}{$\mathlarger{\mathlarger{\oplus}} \, (\beta, \mathfrak{t}^{\beta}_{\xi}, j)$}};
\end{tikzpicture}
\end{center}

==> fig_mps_H.tex <==

\begin{center}
\begin{tikzpicture}
\draw (-3.2,0.6) node[]{(e)};
\draw[white] (3.8,0.6) node[]{(e)};
%------------------
\draw (-2.6,-0.85) node[anchor=west]{\large $h \ = \  \mathds{1} \ - $};
%------------------
%&&&&&&&&&&&&&&&&&&&&&&&&&&&&
\draw (-0.2,0.0) -- (1.8,0.0);
\draw[style={decorate, decoration=snake}] (0.0,0.0) -- (0.0,0.4);
\draw[fill] (0.4,0.0) circle(0.6mm);
\draw[style={decorate, decoration=snake}] (0.8,0.0) -- (0.8,0.4);
\draw[fill] (1.2,0.0) circle(0.6mm);
\draw[style={decorate, decoration=snake}] (1.6,0.0) -- (1.6,0.4);
%--------
\draw (-0.2,0.0) to [out=180,in=-180] (-0.2,-0.3);
\draw (1.8,0.0) to [out=0,in=0] (1.8,-0.3);
%--------
\draw (-0.2,-0.3) -- (0.6,-0.3);
\draw (1.8,-0.3) -- (1.0,-0.3);
%--------
\draw (0.6,-0.3) to [out=0,in=90] (0.7,-0.5);
\draw (1.0,-0.3) to [out=180,in=90] (0.9,-0.5);
%--------
\draw[fill] (0.8,-0.8) --(0.62,-0.5) -- (0.98,-0.5) -- (0.8,-0.8);
%--------
\draw[line width=1pt] (0.8,-0.7) -- (0.8,-1.0);
%&&&&&&&&&&&&&&&&&&&&&&&&&&&&
\draw[fill] (0.8,-0.9) -- (0.62,-1.2) -- (0.98,-1.2) -- (0.8,-0.9);
%--------
\draw (0.7,-1.2) to [out=-90,in=0] (0.6,-1.4);
\draw (0.9,-1.2) to [out=-90,in=180] (1.0,-1.4);
%--------
\draw (-0.2,-1.4) -- (0.6,-1.4);
\draw (1.8,-1.4) -- (1.0,-1.4);
%--------
\draw (-0.2,-1.4) to [out=180,in=-180] (-0.2,-1.7);
\draw (1.8,-1.4) to [out=0,in=0] (1.8,-1.7);
%--------
\draw (-0.2,-1.7) -- (1.8,-1.7);
\draw[style={decorate, decoration=snake}] (0.0,-1.7) -- (0.0,-2.1);
\draw[fill] (0.4,-1.7) circle(0.6mm);
\draw[style={decorate, decoration=snake}] (0.8,-1.7) -- (0.8,-2.1);
\draw[fill] (1.2,-1.7) circle(0.6mm);
\draw[style={decorate, decoration=snake}] (1.6,-1.7) -- (1.6,-2.1);
\end{tikzpicture}
\end{center}

==> fig_spin1_sets.tex <==

\begin{tikzpicture}[scale=1]
\draw (0.0,0.0) ellipse(2.6cm and 1.6cm);
\draw (-1.0,0.0) ellipse(1.2cm and 1.2cm);
\draw (2.7,0.9) node[]{$\phys^{\otimes 3}$};
\draw (-1.7,0.5) node[]{$\mathcal{K}$};
\draw (1.5,-0.8) node[]{$\mathcal{Q}$};
%--------------
\draw (-1.0,0.6) ellipse(4mm and 4mm);
\draw (-1.0,0.6) node[]{\scalebox{0.6}{$K^{S=0}$}};
%----
\draw (-1.5196,-0.3) ellipse(4mm and 4mm);
\draw (-1.5196,-0.3) node[]{\scalebox{0.6}{$K^{S=1}$}};
%----
\draw (-0.48038,-0.3) ellipse(4mm and 4mm);
\draw (-0.48038,-0.3) node[]{\scalebox{0.6}{$K^{S=2}$}};
%--------------
\draw (0.6,0.9) ellipse(4mm and 4mm);
\draw (0.6,0.9) node[]{\scalebox{0.6}{$Q^{S=1}_1$}};
%----
\draw (0.6,-0.9) ellipse(4mm and 4mm);
\draw (0.6,-0.9) node[]{\scalebox{0.6}{$Q^{S=1}_2$}};
%----
\draw (0.9,0.0) ellipse(4mm and 4mm);
\draw (0.9,0.0) node[]{\scalebox{0.6}{$Q^{S=2}$}};
%----
\draw (1.9,0.0) ellipse(4mm and 4mm);
\draw (1.9,0.0) node[]{\scalebox{0.6}{$Q^{S=3}$}};
\end{tikzpicture}

==> fig_su3_adjkronadj.tex <==

\begin{center}
\begin{tikzpicture}
\draw (-0.6,0.4) node{(a)};
\draw[white] (11.0,0.4) node{(a)};
%-------
\draw (0,0) node[anchor=west]{$\shsc{2pt}{0.4}{\ydiagram{2,1}} \otimes \shsc{2pt}{0.4}{\ydiagram{2,1}} \ = \ \bullet \, \oplus 2 \shsc{2pt}{0.4}{\ydiagram{2,1}} \oplus \shsc{0pt}{0.4}{\ydiagram{3}} \oplus \shsc{2pt}{0.4}{\ydiagram{3,3}} \oplus \shsc{2pt}{0.4}{\ydiagram{4,2}}$};
%-------
\draw (-0.2,-1.0) node[anchor=west]{$\shsc{0pt}{0.4}{\ydiagram{3}} \otimes \shsc{0pt}{0.4}{\ydiagram{3}} \ = \ \shsc{2pt}{0.4}{\ydiagram{3,3}} \oplus \shsc{2pt}{0.4}{\ydiagram{4,2}} \oplus \shsc{2pt}{0.4}{\ydiagram{5,1}} \oplus \shsc{0pt}{0.4}{\ydiagram{6}}$};
\end{tikzpicture}
\end{center}

==> fig_su3_adjkronadj2.tex <==

\begin{center}
\begin{tikzpicture}
\draw (-0.5,0.8) node{(a)};
\draw[white] (9.6,0.8) node{(a)};
%-------
\draw (0,0.4) node[anchor=west]{$\shsc{2pt}{0.45}{\ydiagram{2,1}} \otimes \shsc{2pt}{0.45}{\ydiagram{2,1}} \ = \ \bullet \, \oplus 2 \shsc{2pt}{0.45}{\ydiagram{2,1}} \oplus \shsc{0pt}{0.45}{\ydiagram{3}} \oplus \shsc{2pt}{0.45}{\ydiagram{3,3}} \oplus \shsc{2pt}{0.45}{\ydiagram{4,2}}$};
%-------
\end{tikzpicture}
\end{center}

==> fig_su3_aklt_epsilontensor.tex <==


\begin{center}
\begin{tikzpicture}[scale=0.75]
%------------------
\mysquare[](-1.5,2)(0.2);
\mysquare[](-1.2,2)(0.2);
\mysquare[](-0.9,2)(0.2);
%------
\mysquare[](0,0)(0.2);
\mysquare[](0.3,0)(0.2);
\mysquare[](0.6,0)(0.2);
%------
\mysquare[](1.5,2)(0.2);
\mysquare[](1.8,2)(0.2);
\mysquare[](2.1,2)(0.2);
%------
\mysquare[](3,0)(0.2);
\mysquare[](3.3,0)(0.2);
\mysquare[](3.6,0)(0.2);
%------
\mysquare[](4.5,2)(0.2);
\mysquare[](4.8,2)(0.2);
\mysquare[](5.1,2)(0.2);
%------
\mysquare[](6,0)(0.2);
\mysquare[](6.3,0)(0.2);
\mysquare[](6.6,0)(0.2);
%------
\mysquare[](7.5,2)(0.2);
\mysquare[](7.8,2)(0.2);
\mysquare[](8.1,2)(0.2);
%------
\mysquare[](9,0)(0.2);
\mysquare[](9.3,0)(0.2);
\mysquare[](9.6,0)(0.2);
%------
\mysquare[](10.5,2)(0.2);
\mysquare[](10.8,2)(0.2);
\mysquare[](11.1,2)(0.2);
%------
\mysquare[](12,0)(0.2);
\mysquare[](12.3,0)(0.2);
\mysquare[](12.6,0)(0.2);
%------------------
\draw[fill] (0.4,1.1) circle(1.5mm);
\draw[fill] (1.9,1.1) circle(1.5mm);
\draw[fill] (3.4,1.1) circle(1.5mm);
\draw[fill] (4.9,1.1) circle(1.5mm);
\draw[fill] (6.4,1.1) circle(1.5mm);
\draw[fill] (7.9,1.1) circle(1.5mm);
\draw[fill] (9.4,1.1) circle(1.5mm);
\draw[fill] (10.9,1.1) circle(1.5mm);
%------------------
% vertical lines: upper part
\draw (1.9,1.1) -- (1.9,2);
\draw (4.9,1.1) -- (4.9,2);
\draw (7.9,1.1) -- (7.9,2);
\draw (10.9,1.1) -- (10.9,2);
%-----
% vertical lines: lower part
\draw (0.4,0.2) -- (0.4,1.1);
\draw (3.4,0.2) -- (3.4,1.1);
\draw (6.4,0.2) -- (6.4,1.1);
\draw (9.4,0.2) -- (9.4,1.1);
%------------------
% diagonal lines, lower part
\draw (1.9,1.1) -- (0.7,0.2);
\draw (4.9,1.1) -- (3.7,0.2);
\draw (7.9,1.1) -- (6.7,0.2);
\draw (10.9,1.1) -- (9.7,0.2);
%-----
\draw (1.9,1.1) -- (3.1,0.2);
\draw (4.9,1.1) -- (6.1,0.2);
\draw (7.9,1.1) -- (9.1,0.2);
\draw (10.9,1.1) -- (12.1,0.2);
%------------------
% diagonal lines, upper part
\draw (0.4,1.1) -- (1.6,2);
\draw (3.4,1.1) -- (4.6,2);
\draw (6.4,1.1) -- (7.6,2);
\draw (9.4,1.1) -- (10.6,2);
%-----
\draw (0.4,1.1) -- (-0.8,2);
\draw (3.4,1.1) -- (2.2,2);
\draw (6.4,1.1) -- (5.2,2);
\draw (9.4,1.1) -- (8.2,2);
%------------------
% ellipses, lower part
\draw (0.4,0.1) ellipse (7mm and 3mm);
\draw (3.4,0.1) ellipse (7mm and 3mm);
\draw (6.4,0.1) ellipse (7mm and 3mm);
\draw (9.4,0.1) ellipse (7mm and 3mm);
\draw (12.4,0.1) ellipse (7mm and 3mm);
%------------------
% ellipses, upper part
\draw (-1.1,2.1) ellipse (7mm and 3mm);
\draw (1.9,2.1) ellipse (7mm and 3mm);
\draw (4.9,2.1) ellipse (7mm and 3mm);
\draw (7.9,2.1) ellipse (7mm and 3mm);
\draw (10.9,2.1) ellipse (7mm and 3mm);
%------------------
% wingly lines, upper part
\draw[decorate,decoration={snake}] (-1.1,2.4) -- (-1.1,3.0);
\draw[decorate,decoration={snake}] (1.9,2.4) -- (1.9,3.0);
\draw[decorate,decoration={snake}] (4.9,2.4) -- (4.9,3.0);
\draw[decorate,decoration={snake}] (7.9,2.4) -- (7.9,3.0);
\draw[decorate,decoration={snake}] (10.9,2.4) -- (10.9,3.0);
%------------------
% wingly lines, upper part
\draw[decorate,decoration={snake}] (0.4,-0.2) -- (0.4,-0.8);
\draw[decorate,decoration={snake}] (3.4,-0.2) -- (3.4,-0.8);
\draw[decorate,decoration={snake}] (6.4,-0.2) -- (6.4,-0.8);
\draw[decorate,decoration={snake}] (9.4,-0.2) -- (9.4,-0.8);
\draw[decorate,decoration={snake}] (12.4,-0.2) -- (12.4,-0.8);
\end{tikzpicture}
\end{center}


==> fig_su3_aklt_irrep420_33bar.tex <==
\begin{center}
\scalebox{0.75}{
\begin{tikzpicture}
%\draw[fill] (0,0) circle(0.5mm);
%\draw[fill] (11.2,1.05) circle(0.5mm);
%\draw[fill] (-0.5,1.05) circle(0.5mm);
\draw[fill,white] (11.5,1.05) circle(0.5mm);
%----------------
\myrectangle[](0,0.0)(0.2);
\myrectangle[](0,0.6)(0.2);
\mysquare[](0,1.3)(0.2);
\mysquare[](0,1.9)(0.2);
%------
\mysquare[](1.5,0.1)(0.2);
\mysquare[](1.5,0.7)(0.2);
\myrectangle[](1.5,1.2)(0.2);
\myrectangle[](1.5,1.8)(0.2);
%------
\myrectangle[](3,0.0)(0.2);
\myrectangle[](3,0.6)(0.2);
\mysquare[](3,1.3)(0.2);
\mysquare[](3,1.9)(0.2);
%------
\mysquare[](4.5,0.1)(0.2);
\mysquare[](4.5,0.7)(0.2);
\myrectangle[](4.5,1.2)(0.2);
\myrectangle[](4.5,1.8)(0.2);
%------
\myrectangle[](6,0.0)(0.2);
\myrectangle[](6,0.6)(0.2);
\mysquare[](6,1.3)(0.2);
\mysquare[](6,1.9)(0.2);
%------
\mysquare[](7.5,0.1)(0.2);
\mysquare[](7.5,0.7)(0.2);
\myrectangle[](7.5,1.2)(0.2);
\myrectangle[](7.5,1.8)(0.2);
%------
\myrectangle[](9,0.0)(0.2);
\myrectangle[](9,0.6)(0.2);
\mysquare[](9,1.3)(0.2);
\mysquare[](9,1.9)(0.2);
%------
\mysquare[](10.5,0.1)(0.2);
\mysquare[](10.5,0.7)(0.2);
\myrectangle[](10.5,1.2)(0.2);
\myrectangle[](10.5,1.8)(0.2);
%----------------
\draw[line width=1pt] (0.25,0.2) -- (1.45,0.2);
\draw[line width=1pt] (0.25,1.4) -- (1.45,1.4);
%------
\draw[line width=1pt] (1.75,0.8) -- (2.95,0.8);
\draw[line width=1pt] (1.75,2.0) -- (2.95,2.0);
%------
\draw[line width=1pt] (3.25,0.2) -- (4.45,0.2);
\draw[line width=1pt] (3.25,1.4) -- (4.45,1.4);
%------
\draw[line width=1pt] (4.75,0.8) -- (5.95,0.8);
\draw[line width=1pt] (4.75,2.0) -- (5.95,2.0);
%------
\draw[line width=1pt] (6.25,0.2) -- (7.45,0.2);
\draw[line width=1pt] (6.25,1.4) -- (7.45,1.4);
%------
\draw[line width=1pt] (7.75,0.8) -- (8.95,0.8);
\draw[line width=1pt] (7.75,2.0) -- (8.95,2.0);
%------
\draw[line width=1pt] (9.25,0.2) -- (10.45,0.2);
\draw[line width=1pt] (9.25,1.4) -- (10.45,1.4);
%----------------
\draw (0.1,1.05) ellipse(4mm and 14mm);
\draw (1.6,1.05) ellipse(4mm and 14mm);
\draw (3.1,1.05) ellipse(4mm and 14mm);
\draw (4.6,1.05) ellipse(4mm and 14mm);
\draw (6.1,1.05) ellipse(4mm and 14mm);
\draw (7.6,1.05) ellipse(4mm and 14mm);
\draw (9.1,1.05) ellipse(4mm and 14mm);
\draw (10.6,1.05) ellipse(4mm and 14mm);
\end{tikzpicture}}
\end{center}

==> fig_su3_content_irreps.tex <==

\begin{center}
\begin{tikzpicture}
\draw (-0.6,0.6) node[]{(b)};
\draw[white] (11.0,0.6) node[]{(b)};
%------------------
\draw (-0.4,0.0) node[anchor=west]{$\yset{A} = \left\{ \shsc{3pt}{0.4}{\ydiagram{3,3}}, \, \shsc{3pt}{0.4}{\ydiagram{4,2}}, \, \shsc{3pt}{0.4}{\ydiagram{5,1}}, \, \shsc{0pt}{0.4}{\ydiagram{6}} \right\}$};
%-----------------
\draw (7.0,0.0) node[anchor=west]{$\yset{K} = \left\{ \shsc{3pt}{0.4}{\ydiagram{3,3}}, \,  \shsc{3pt}{0.4}{\ydiagram{4,2}} \right\}$};
%-----------------
\draw (-0.4,-1.2) node[anchor=west]{$\yset{U} = \left\{ \bullet, \, \shsc{3pt}{0.4}{\ydiagram{2,1}}, \, \shsc{0pt}{0.4}{\ydiagram{3}}, \, \shsc{3pt}{0.4}{\ydiagram{3,3}},\, \shsc{3pt}{0.4}{\ydiagram{4,2}} \right\}$};
%-----------------
\draw (6.0,-1.2) node[anchor=west]{$\yset{Q} = \left\{ \shsc{3pt}{0.4}{\ydiagram{5,1}}, \, \shsc{0pt}{0.4}{\ydiagram{6}} \right\}$};
\end{tikzpicture}
\end{center}

==> fig_su3_content_irreps2.tex <==

\begin{center}
\begin{tikzpicture}
\draw (-0.4,0.8) node[]{(b)};
\draw[white] (9.7,0.8) node[]{(b)};
%------------------
\draw (0.0,0.4) node[anchor=west]{$\yset{U} = \left\{ \bullet, \, \shsc{2pt}{0.45}{\ydiagram{2,1}}, \, \shsc{0pt}{0.45}{\ydiagram{3}},  \, \shsc{2pt}{0.45}{\ydiagram{3,3}}, \, \shsc{2pt}{0.45}{\ydiagram{4,2}} \right\}$};
%-----------------
\end{tikzpicture}
\end{center}

==> fig_su3_sets.tex <==

\begin{center}
\begin{tikzpicture}
\draw (-4.5,1.3) node[]{(c)};
\draw[white] (7.1,1.3) node[]{(c)};
%------------------
\draw (0.0,0.0) ellipse(28mm and 16mm);
\draw (3.0,0.0) ellipse(28mm and 16mm);
%------------------
\draw (5.8,-1.2) node[]{$\phys\otimes\phys$};
\draw (-2.0,-1.8) node[]{$\mathcal{U} = \vir\otimes\vir$};
%------------------
\draw (-1.5,-0.6) circle(4mm);
\draw (-1.5,-0.6) node[]{\scalebox{0.6}{$U^{\bullet}$}};
%-----
\draw (-1.5,0.6) circle(4mm);
\draw (-1.5,0.6) node[]{\scalebox{0.6}{$U^{\shsc{2pt}{0.2}{\ydiagram{2,1}}}_1$}};
%-----
\draw (-0.4,0.6) circle(4mm);
\draw (-0.4,0.6) node[]{\scalebox{0.6}{$U^{\shsc{2pt}{0.2}{\ydiagram{2,1}}}_2$}};
%-----
\draw (-0.4,-0.6) circle(4mm);
\draw (-0.4,-0.6) node[]{\scalebox{0.6}{$U^{\shsc{2pt}{0.2}{\ydiagram{3}}}$}};
%------------------
\draw (0.8,0.0) node[]{$\mathcal{K}$};
%-----
\draw (1.5,0.5) circle(4mm);
\draw (1.5,0.5) node[]{\scalebox{0.6}{$K^{\shsc{2pt}{0.2}{\ydiagram{3,3}}}$}};
%-----
\draw (1.5,-0.5) circle(4mm);
\draw (1.5,-0.5) node[]{\scalebox{0.6}{$K^{\shsc{2pt}{0.2}{\ydiagram{4,2}}}$}};
%------------------
\draw (4.8,0.0) node[]{$\mathcal{Q}$};
%-----
\draw (3.8,0.7) circle(4mm);
\draw (3.8,0.7) node[]{\scalebox{0.6}{$Q^{\shsc{2pt}{0.2}{\ydiagram{5,1}}}$}};
%-----
\draw (3.8,-0.7) circle(4mm);
\draw (3.8,-0.7) node[]{\scalebox{0.6}{$Q^{\shsc{0pt}{0.2}{\ydiagram{6}}}$}};
\end{tikzpicture}
\end{center}

==> fig_su4_irreps.tex <==
%\begin{center}
\begin{tikzpicture}
\draw (-1.8,1.4) node[anchor=west]{(a)};
\draw[white] (4.2,1.4) node[anchor=west]{(a)};
%-------------------
\draw (-1.0,0.4) node[anchor=west]{\small $\phys = $};
%-------------------
\myrectangle[](0.0,0.0)(0.2);
\myrectangle[](0.0,0.4)(0.2);
\myrectangle[](0.2,0.0)(0.2);
\myrectangle[](0.2,0.4)(0.2);
%-------------------
\draw [decorate, decoration={brace,amplitude=3pt, mirror, raise=3ex}]
  (0.0,0.0) -- (0.0,0.8) node[midway, xshift=3em]{\tiny $N/2$};
%-------------------
%-------------------
\draw (1.4,0.4) node[anchor=west]{\small $, \quad \vir = $};
%-------------------
\myrectangle[](2.9,0.0)(0.2);
\myrectangle[](2.9,0.4)(0.2);
%-------------------
\draw [decorate, decoration={brace,amplitude=3pt, mirror, raise=4ex}]
  (2.5,0.0) -- (2.5,0.8) node[midway, xshift=3em]{\tiny $N/2$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (5.0,1.4) node[anchor=west]{(b)};
\draw[white] (11.0,1.4) node[anchor=west]{(b)};
%-------------------
\draw (5.8,0.4) node[anchor=west]{\small $\phys = $};
%-------------------
\mysquare[](7.0,0.8)(0.2);
\myrectangle[](6.8,0.6)(0.2);
\myrectangle[](6.8,0.2)(0.2);
\myrectangle[](6.8,-0.2)(0.2);
\mysquare[](6.8,-0.4)(0.2);
%-------------------
\draw [decorate, decoration={brace,amplitude=4pt, mirror, raise=3ex}]
  (6.8,-0.4) -- (6.8,1.0) node[midway, xshift=3em]{\tiny $N-1$};
%-------------------
%-------------------
\draw (8.3,0.4) node[anchor=west]{\small $, \quad  \vir = $};
%-------------------
\myrectangle[](9.8,0.0)(0.2);
\myrectangle[](9.8,0.4)(0.2);
%-------------------
\draw [decorate, decoration={brace,amplitude=3pt, mirror, raise=2ex}]
  (9.8,0.0) -- (9.8,0.8) node[midway, xshift=2em]{\tiny $N/2$};
\end{tikzpicture}
%\end{center}
